Particle ancestor sampling for near-degenerate or intractable state transition models

We consider Bayesian inference in sequential latent variable models in general, and in nonlinear state space models in particular (i.e., state smoothing). We work with sequential Monte Carlo (SMC) algorithms, which provide a powerful inference framework for addressing this problem. However, for certain challenging and common model classes the state-of-the-art algorithms still struggle. The work is motivated in particular by two such model classes: (i) models where the state transition kernel is (nearly) degenerate, i.e. (nearly) concentrated on a low-dimensional manifold, and (ii) models where point-wise evaluation of the state transition density is intractable. Both types of models arise in many applications of interest, including tracking, epidemiology, and econometrics. The difficulties with these types of models is that they essentially rule out forward-backward-based methods, which are known to be of great practical importance, not least to construct computationally efficient particle Markov chain Monte Carlo (PMCMC) algorithms. To alleviate this, we propose a "particle rejuvenation" technique to enable the use of the forward-backward strategy for (nearly) degenerate models and, by extension, for intractable models. We derive the proposed method specifically within the context of PMCMC, but we emphasise that it is applicable to any forward-backward-based Monte Carlo method.

==> mean_acf_plot.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=5cm,
scale only axis,
xmin=0,
xmax=100,
xlabel={Lag},
ymin=0,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left,
]
\addplot [
color=red,
line width=1pt,
solid
]
table[row sep=crcr]{
0 1\\
1 0.904022735448337\\
2 0.880033906595486\\
3 0.862092002864626\\
4 0.845224105659387\\
5 0.830899907238224\\
6 0.816205957449242\\
7 0.80307821173986\\
8 0.790318391490336\\
9 0.778743462976878\\
10 0.767299542809978\\
11 0.756128215498345\\
12 0.745409051529832\\
13 0.734788609466434\\
14 0.724757758492534\\
15 0.714975202099996\\
16 0.705407593020561\\
17 0.696141550314619\\
18 0.686550564623964\\
19 0.676883228286137\\
20 0.668187562302004\\
21 0.659559901812037\\
22 0.650491270642776\\
23 0.642308805013972\\
24 0.63469574172827\\
25 0.626243205096502\\
26 0.618426585549508\\
27 0.609731758107273\\
28 0.602619865545163\\
29 0.595300797408976\\
30 0.588174556166848\\
31 0.580288071494473\\
32 0.57400124031902\\
33 0.567018644109268\\
34 0.56043698091566\\
35 0.554089420346626\\
36 0.547637332850567\\
37 0.541136713811495\\
38 0.53490812411435\\
39 0.529042621609207\\
40 0.523238762996096\\
41 0.517667994478097\\
42 0.511335615567858\\
43 0.506346025294487\\
44 0.501504251525869\\
45 0.496427692169461\\
46 0.491009080224316\\
47 0.486391076656039\\
48 0.480849020370124\\
49 0.47669225509172\\
50 0.472254369904352\\
51 0.467195168768281\\
52 0.462876889647369\\
53 0.45715147947141\\
54 0.452303712436505\\
55 0.447442669600364\\
56 0.443766910375299\\
57 0.440165329444226\\
58 0.435460594597378\\
59 0.431443224026525\\
60 0.427632155778983\\
61 0.423870704087662\\
62 0.419986045738758\\
63 0.415387586850307\\
64 0.411552536284577\\
65 0.408386425965555\\
66 0.405313684791632\\
67 0.401538057850948\\
68 0.397639991514691\\
69 0.393779088082263\\
70 0.389634356801077\\
71 0.386745094711647\\
72 0.383980523442736\\
73 0.380320651035342\\
74 0.377052535110575\\
75 0.373835921330528\\
76 0.370514242128762\\
77 0.366929405591482\\
78 0.363198075511641\\
79 0.359581525301984\\
80 0.356567025916033\\
81 0.35297794581045\\
82 0.349898978172386\\
83 0.347047305562659\\
84 0.344447138252992\\
85 0.340837563885843\\
86 0.337561676983212\\
87 0.333647761233221\\
88 0.3303263988232\\
89 0.327746299751151\\
90 0.323843788981056\\
91 0.320780681068063\\
92 0.317831189852745\\
93 0.31495560189811\\
94 0.312135805578388\\
95 0.309441320388971\\
96 0.306149625110323\\
97 0.303831213593552\\
98 0.300479825992381\\
99 0.29784682184687\\
100 0.294866382032209\\
};

\addplot [
color=blue,
line width=1pt,
dashed
]
table[row sep=crcr]{
0 1\\
1 0.905792878882163\\
2 0.873074705031518\\
3 0.846378375602707\\
4 0.822798904506012\\
5 0.800533117947232\\
6 0.780097783317\\
7 0.760700082736565\\
8 0.742105401802764\\
9 0.725098224058954\\
10 0.707372385457198\\
11 0.691080312230355\\
12 0.675852768391729\\
13 0.660029917912106\\
14 0.645462891274177\\
15 0.631493004836248\\
16 0.61743579953908\\
17 0.603910646164206\\
18 0.591118680710257\\
19 0.578593744851273\\
20 0.564932379557952\\
21 0.553492207178705\\
22 0.541867881597295\\
23 0.530796991904181\\
24 0.519952617887766\\
25 0.509265016419075\\
26 0.498823399349585\\
27 0.488988747700827\\
28 0.478982875867495\\
29 0.469369133447967\\
30 0.459352229200461\\
31 0.450057545065143\\
32 0.441813635068685\\
33 0.433076168717971\\
34 0.42479710512961\\
35 0.416943181810551\\
36 0.408592447865454\\
37 0.400828340003762\\
38 0.393342697297914\\
39 0.385850500573174\\
40 0.378647078263704\\
41 0.372655537708904\\
42 0.366163902438759\\
43 0.360385156485168\\
44 0.354250072072272\\
45 0.347434864334979\\
46 0.341148274354618\\
47 0.334694332004562\\
48 0.328568983911832\\
49 0.321983390416355\\
50 0.315644905020758\\
51 0.310759445351894\\
52 0.304527877824596\\
53 0.299917868514913\\
54 0.295394439624545\\
55 0.291004588102203\\
56 0.287220575177909\\
57 0.282738808112174\\
58 0.278730992435166\\
59 0.275181896443015\\
60 0.271098875607067\\
61 0.266983664868412\\
62 0.262412256024592\\
63 0.258674101421817\\
64 0.255042908844846\\
65 0.250836748623899\\
66 0.247102627421719\\
67 0.243110883598519\\
68 0.238730427185936\\
69 0.234900093652543\\
70 0.230743554496934\\
71 0.226231442811001\\
72 0.222160915538413\\
73 0.217007429566034\\
74 0.213329004555655\\
75 0.209626364664693\\
76 0.205987805352776\\
77 0.202625089167047\\
78 0.198863673333585\\
79 0.195368680068564\\
80 0.192050360212801\\
81 0.188613755752867\\
82 0.185168633573012\\
83 0.182381207000657\\
84 0.179403635404978\\
85 0.176288668179836\\
86 0.173534515348557\\
87 0.170294102929758\\
88 0.167450623165975\\
89 0.165090967978907\\
90 0.162791146495416\\
91 0.15939939010056\\
92 0.157767371158756\\
93 0.15583915661608\\
94 0.153819347034653\\
95 0.152167391861015\\
96 0.149984439717101\\
97 0.147901243860999\\
98 0.146230848925432\\
99 0.145588548159335\\
100 0.143723515814402\\
};

\addplot [
color=black!30!green,
line width=1.2pt,
dotted
]
table[row sep=crcr]{
0 1\\
1 0.902878729046372\\
2 0.830603648348448\\
3 0.76879414797804\\
4 0.713557251849928\\
5 0.662952701151596\\
6 0.618371908320766\\
7 0.577055217571375\\
8 0.538951043102581\\
9 0.503888732691735\\
10 0.470853642004247\\
11 0.439617322209893\\
12 0.409963264479712\\
13 0.38302486369425\\
14 0.35841257132926\\
15 0.335237746456692\\
16 0.314732930942974\\
17 0.294738073411605\\
18 0.27688672156697\\
19 0.260626985420551\\
20 0.244575416757429\\
21 0.230200351265455\\
22 0.21685119467824\\
23 0.203490137654066\\
24 0.191599126945049\\
25 0.180657685626003\\
26 0.172021225681158\\
27 0.162436492691492\\
28 0.153996694773004\\
29 0.145577870479578\\
30 0.138391598264147\\
31 0.131218718469463\\
32 0.124512967599903\\
33 0.118211797551436\\
34 0.111487896992776\\
35 0.105175351783038\\
36 0.0997534567250185\\
37 0.094428116054682\\
38 0.0897737746962458\\
39 0.0861556200417014\\
40 0.0813767086259135\\
41 0.0779222903042463\\
42 0.0727900756197038\\
43 0.0679391177465129\\
44 0.0641458915755258\\
45 0.060820201933026\\
46 0.056860414746139\\
47 0.0532505042362372\\
48 0.0495999333705118\\
49 0.0461293420439188\\
50 0.0430272724985708\\
51 0.0416834392107168\\
52 0.0399802407780156\\
53 0.0369417187380415\\
54 0.0342245874135671\\
55 0.0326787847698156\\
56 0.0303522185998093\\
57 0.0281371546795945\\
58 0.0271507748117603\\
59 0.025916549442171\\
60 0.0242364191104742\\
61 0.0220973685157745\\
62 0.0210714835130998\\
63 0.0191103645733615\\
64 0.0171714470880262\\
65 0.0161152775472994\\
66 0.0153526655139717\\
67 0.0150504594051858\\
68 0.0143382574454141\\
69 0.0146135242262952\\
70 0.0150623191062795\\
71 0.0168726891087079\\
72 0.0180632355692352\\
73 0.0190747290505219\\
74 0.0205862162363312\\
75 0.0211684968209856\\
76 0.02072558904443\\
77 0.0214485944357785\\
78 0.021659502929925\\
79 0.022260053721592\\
80 0.0231897527637606\\
81 0.0226799305531637\\
82 0.0212216978213011\\
83 0.0200557936227753\\
84 0.0198397251547976\\
85 0.0183416942232282\\
86 0.0177977917785287\\
87 0.0176873310276924\\
88 0.0189094553574371\\
89 0.0191593276535546\\
90 0.0198398759412588\\
91 0.0209757201478261\\
92 0.0216117944690187\\
93 0.0222378079357813\\
94 0.023777090391183\\
95 0.0247733669837106\\
96 0.0243437823767133\\
97 0.0242138821244723\\
98 0.0240431870627262\\
99 0.0229736572195855\\
100 0.0230212465101702\\
};

\end{axis}
\end{tikzpicture}%

==> set-notation.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [-,very thick,>=latex]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    %\draw (0,0) rectangle (5,1);
    %\clip (0,0) rectangle (5,1);
    \begin{scope}
      % Draw x-nodes
      \foreach \x in {0,1} {
        \foreach \y in {0,1,2,3} {
          \node at (1.1*\x,0.7*\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {2,3,4,5} {
        \foreach \y in {0} {
          \node at (1.1*\x,0.7*\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {2,3,4,5} {
        \foreach \y in {1,2,3} {
          \node at (1.1*\x,0.7*\y) (x\x\y) [obs] {};
        }
      }
      % Draw bounding boxes
      \foreach \x in {0,1,2,3,4,5} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3),label=above:{$x_{\xend}$}] (x\x){};
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      % \foreach \x in {0,1,2,3,4,5} {
      %   \pgfmathtruncatemacro\xend{\x+1}
      %   \foreach \y in {0,1,2,3} {
      %     \draw[edge] (x\x\y) -- (y\x\y);
      %   }
      % }
      % Draw vertical edges
      % \foreach \x in {0,1,2,3,4,5} {
      %   \foreach \y in {0,1,2} {
      %     \pgfmathtruncatemacro\yend{\y+1}
      %     \draw[edge] (x\x\y) -- (x\x\yend) {};
      %   }
      % }
      % \node at (6*1.6,1.5) (dots) [circle] {$\cdots$};
      % \draw[edge2] (x5) -> (dots) {};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


